Semiclassical and quantum nonlinear spectra of a strongly coupled single $\Lambda$-type three-level atom-cavity QED system

We present detailed numerical simulations of semiclassical and quantum spectra of a cavity quantum electrodynamics system consisting of a single three-level atom in $\Lambda$-configuration with one of its transitions strongly interacting with a quantized cavity mode while the other is driven by a coherent classical field. After deriving the equations of motion for the expected values of the system operators from the master equation, we compute numerically the semiclassical and quantum spectra of the system under various levels of external driving field strengths. In the semiclassical approach we neglect the quantum correlations between cavity and atomic operators, while we make no such assumption in the fully quantum approach. We show that, under sufficiently weak driving field conditions, the semiclassical and fully quantum mechanical approaches result in identical spectra. However at higher driving field intensities, the two approaches yield starkly different results: The fully quantum mechanical approach results in multiphoton spectrum with well-defined structure while the semiclassical results in a bistable spectrum. Our results also reveal that the Raman transition mediated by the dark state of the system has a complex structure that depends on the manner in which the system is probed.

==> central_peak.tex <==
%\documentclass{article}
%\usepackage{pgfplots}
%\usepackage{physics}
%\pgfplotsset{compat=1.16}
%\begin{document}

\begin{figure}
\begin{tikzpicture}
    \begin{axis}[    
	xmin = -1, xmax = 1,
    ymin = 0, ymax = 0.01,
    %width = 0.5\textwidth,
    xlabel = {$\Delta_c$},
    ylabel = {$\ev{a^{\dagger}a}$},
	name=plot1      
    ]
        
        \addplot[
    	smooth,
    	ultra thick,
    	blue,
    	mark repeat=5,
		] table[col sep=comma,header=false] {central_peak_horiz_int.csv};

		\node at (-0.3, 0.00055) {(a)};
    \end{axis}
    
    \begin{axis}[at={(plot1.north east)},  
    anchor=north east,
    restrict y to domain=-6:6,
	xmin = -6, xmax = 6,
    ymin = -6, ymax = 6,
    xtick distance = 3,
    ytick distance = 3,
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray!25},
    minor grid style = {lightgray!12.5},
    width = \textwidth,
    xlabel = {$\Delta_a$},
    ylabel = {$\Delta_c$},
    tiny,
    ]
		\addplot[
    	smooth,
    	line width=1pt,
    	cyan,
		] table[x=Da,y=Dc,col sep=comma] {zero_neg_0.csv};
		
		
		\addplot[
    	smooth,
    	line width=1pt,
    	cyan,
		] table[x=Da,y=Dc,col sep=comma] {zero_pos_0.csv};		
		
		\addplot[
    	smooth,
    	line width=1pt,
    	green,
		] table[x=Da,y=Dc,col sep=comma] {one_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	green,
		] table[x=Da,y=Dc,col sep=comma] {one_pos_0.csv};		
		
		\addplot[
    	smooth,
    	line width=1pt,
    	blue,
		] table[x=Da,y=Dc,col sep=comma] {two_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	blue,
		] table[x=Da,y=Dc,col sep=comma] {two_pos_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	magenta,
		] table[x=Da,y=Dc,col sep=comma] {three_neg_0.csv};		
		
		\addplot[
    	smooth,
    	line width=1pt,
    	magenta,
		] table[x=Da,y=Dc,col sep=comma] {three_pos_0.csv};
		
		\addplot[
		domain=-6:6,
    	smooth,
    	line width=1pt,
    	cyan,
		] {exp(0)-1};
		
		\node at (-4.0,0.5) {$\Delta_c=0$};
		\draw[<->, line width=1pt,  dash pattern={on 7pt off 2pt}, red] (-4.5,0)--(4.5,0);        
        
        
        
        
		
		\end{axis}
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\begin{axis}[    
	xmin = -0.35, xmax = 0.35,
    ymin = 0, ymax = 0.0006,
%    width = 0.5\textwidth,
    xlabel = {$\Delta_c$},
    ylabel = {$\ev{a^{\dagger}a}$},
	name=plot2,
	at=(plot1.right of south east),
	anchor=left of south west       
    ]
        
        \addplot[
    	smooth,
    	ultra thick,
    	blue,
    	mark repeat=5,
		] table[col sep=comma,header=false] {central_peak__int.csv};

    \end{axis}
    
    \begin{axis}[at={(plot2.north east)},  
    anchor=north east,
    restrict y to domain=-6:6,
	xmin = -6, xmax = 6,
    ymin = -6, ymax = 6,
    xtick distance = 3,
    ytick distance = 3,
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray!25},
    minor grid style = {lightgray!12.5},
    width = \textwidth,
    xlabel = {$\Delta_a$},
    ylabel = {$\Delta_c$},
    tiny,
    ]
      \addplot[
    	smooth,
    	line width=1pt,
    	cyan,
		] table[x=Da,y=Dc,col sep=comma] {zero_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	cyan,
		] table[x=Da,y=Dc,col sep=comma] {zero_pos_0.csv};		
		
		\addplot[
    	smooth,
    	line width=1pt,
    	green,
		] table[x=Da,y=Dc,col sep=comma] {one_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	green,
		] table[x=Da,y=Dc,col sep=comma] {one_pos_0.csv};		
		
		\addplot[
    	smooth,
    	line width=1pt,
    	blue,
		] table[x=Da,y=Dc,col sep=comma] {two_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	blue,
		] table[x=Da,y=Dc,col sep=comma] {two_pos_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	magenta,
		] table[x=Da,y=Dc,col sep=comma] {three_neg_0.csv};		
		
		\addplot[
    	smooth,
    	line width=1pt,
    	magenta,
		] table[x=Da,y=Dc,col sep=comma] {three_pos_0.csv};
		
		\addplot[
		domain=-6:6,
    	smooth,
    	line width=1pt,
    	cyan,
		] {exp(0)-1};
		
		\node at (-4.0,0.5) {$\Delta_c=0$};
		\draw[<->, line width=1pt,  dash pattern={on 7pt off 2pt}, red] (-4.5,-4.5)--(4.5,4.5);  
        
		\end{axis}
\end{tikzpicture}    
\caption{ Raman spectrum of resonantly-coupled atom-cavity system with the free-space field on ($\Omega\ne 0$). (a) Raman spectrum when the system is scanned horizontally, (b) Raman spectrum when the system is diagonally scanned.}
\label{fig:central_peak}
\end{figure}
%
%\end{document}

==> dispersion.tex <==
\begin{figure}[!h]
\begin{tikzpicture}
    \begin{axis}[   restrict y to domain=-9:9, 
	xmin = -6, xmax = 6,
    ymin = -6, ymax = 6,
    xtick distance = 1,
    ytick distance = 1,
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray!25},
    minor grid style = {lightgray!12.5},
    width = \textwidth,
    xlabel = {$\Delta_a$},
    ylabel = {$\Delta_c$},
	name=plot1      
    ]
        
        \addplot[
    	smooth,
    	line width=3pt,
    	cyan,
		] table[x=Da,y=Dc,col sep=comma] {zero_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=3pt,
    	cyan,
		] table[x=Da,y=Dc,col sep=comma] {zero_pos_0.csv};		
		
		\addplot[
    	smooth,
    	line width=3pt,
    	green,
		] table[x=Da,y=Dc,col sep=comma] {one_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=3pt,
    	green,
		] table[x=Da,y=Dc,col sep=comma] {one_pos_0.csv};		
		
		\addplot[
    	smooth,
    	line width=3pt,
    	blue,
		] table[x=Da,y=Dc,col sep=comma] {two_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=3pt,
    	blue,
		] table[x=Da,y=Dc,col sep=comma] {two_pos_0.csv};
		
		\addplot[
    	smooth,
    	line width=3pt,
    	magenta,
		] table[x=Da,y=Dc,col sep=comma] {three_neg_0.csv};		
		
		\addplot[
    	smooth,
    	line width=3pt,
    	magenta,
		] table[x=Da,y=Dc,col sep=comma] {three_pos_0.csv};
		
		\addplot[
		domain=-9:9,
    	smooth,
    	line width=3pt,
    	cyan,
		] {exp(0)-1};
		
		
		\draw[<->, line width=3pt, dash pattern={on 7pt off 2pt}, red] (0,-4.5)--(0,4.5);
		\node at (0,5) {$\Delta_a=0$};
		\draw[<->, line width=3pt,  dash pattern={on 7pt off 2pt}, red] (-4.5,0)--(4.5,0); 
		\node at (-4.0,0.5) {$\Delta_c=0$};
		\draw[<->, line width=3pt,  dash pattern={on 7pt off 2pt}, red] (-4.5,-4.5)--(4.5,4.5);
		\node at (5,5) {$\Delta_a=\Delta_c$};
		
		\node at (5,-0.5){$\ket{n,0}$};
		
		\node at (2.75,4.5){$\ket{0,+}$};
		\node at (-2.75,-4.5){$\ket{0,-}$};
		
		\node at (-1.5,4.5){$\ket{1,+}$};
		\node at (1.5,-4.5){$\ket{1,-}$};
		
		\node at (-3.5,3.5){$\ket{2,+}$};
		\node at (3.5,-3.5){$\ket{2,-}$};
		
		\node at (-4.5,2.2){$\ket{3,+}$};
		\node at (4.5,-2.2){$\ket{3,-}$};
		
	\end{axis}
	
	
\end{tikzpicture}			

\caption{Dressed state energy dependence on the  three-level atom-cavity resonance frequency mismatch. As the labels indicate, the two branches of curves correspond to the two sets of dressed states. The dotted double-arrows arrows indicate the different ways the system may be probed. The diagonal double-arrow corresponds to the case where the cavity and the atomic transition are in perfect resonance as the probe field is swept, whereas the vertical correspond to the case where the the probe field is locked to the cavity resonance while the atomic transition is tuned. The horizontal case corresponds to the case the external probe is locked to the atomimc transition while the cavity is tuned. }
\label{fig:disp_curves}
\end{figure}

==> horiz_vertical_scan.tex <==
\begin{figure}[!h]
\begin{tikzpicture}
    \begin{axis}[    
	%xmin = -3, xmax = 3,
    %ymin = -0.001, ymax = 0.001,
    width = 0.5\textwidth,
    xlabel = {$\Delta_c$},
    ylabel = {$\ev{a^{\dagger}a}$},
	name=plot1      
    ]
        
        \addplot[
    	smooth,
    	ultra thick,
    	blue,
		] table[col sep=comma,header=false] {vertical_scan_0_shift_int.csv};
		\node at (-4.5,0.0009) {(a)};
    \end{axis}
 
    \begin{axis}[at={(plot1.north east)},  
    anchor=north east,
    restrict y to domain=-6:6,
	xmin = -6, xmax = 6,
    ymin = -6, ymax = 6,
    xtick distance = 3,
    ytick distance = 3,
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray!25},
    minor grid style = {lightgray!12.5},
    width = \textwidth,
    xlabel = {$\Delta_a$},
    ylabel = {$\Delta_c$},
    tiny,
    ]
        
        \addplot[
    	smooth,
    	line width=1pt,
    	cyan,
		] table[x=Da,y=Dc,col sep=comma] {zero_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	cyan,
		] table[x=Da,y=Dc,col sep=comma] {zero_pos_0.csv};		
		
		\addplot[
    	smooth,
    	line width=1pt,
    	green,
		] table[x=Da,y=Dc,col sep=comma] {one_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	green,
		] table[x=Da,y=Dc,col sep=comma] {one_pos_0.csv};		
		
		\addplot[
    	smooth,
    	line width=1pt,
    	blue,
		] table[x=Da,y=Dc,col sep=comma] {two_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	blue,
		] table[x=Da,y=Dc,col sep=comma] {two_pos_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	magenta,
		] table[x=Da,y=Dc,col sep=comma] {three_neg_0.csv};		
		
		\addplot[
    	smooth,
    	line width=1pt,
    	magenta,
		] table[x=Da,y=Dc,col sep=comma] {three_pos_0.csv};
		
		\draw[<->, line width=1pt, 
		dash pattern={on 7pt off 3pt}, 
		red] (0,-4.5)--(0,4.5);
		%\node at (0,5) {$\Delta_a=0$};
	\end{axis}	 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\begin{axis}[    
	%xmin = -3.0, xmax = 3.0,
    %ymin = 0.0, ymax = 0.0015,
    width = 0.5\textwidth,
    xlabel = {$\Delta_c$},
    ylabel = {$\ev{a^{\dagger}a}$},
	name=plot2,
	at=(plot1.right of south east),
	anchor=left of south west       
    ]
        
        \addplot[
    	smooth,
    	ultra thick,
    	blue,
		] table[col sep=comma,header=false] {vertical_scan_3_shift_int.csv};
		\node at (-4.5,0.0018) {(b)};
    \end{axis}
    
    \begin{axis}[at={(plot2.north east)},  
    anchor=north east,
    restrict y to domain=-6:6,
	xmin = -6, xmax = 6,
    ymin = -6, ymax = 6,
    xtick distance = 3,
    ytick distance = 3,
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray!25},
    minor grid style = {lightgray!12.5},
    width = \textwidth,
    xlabel = {$\Delta_a$},
    ylabel = {$\Delta_c$},
    tiny,
    ]
        
        \addplot[
    	smooth,
    	line width=1pt,
    	cyan,
		] table[x=Da,y=Dc,col sep=comma] {zero_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	cyan,
		] table[x=Da,y=Dc,col sep=comma] {zero_pos_0.csv};		
		
		\addplot[
    	smooth,
    	line width=1pt,
    	green,
		] table[x=Da,y=Dc,col sep=comma] {one_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	green,
		] table[x=Da,y=Dc,col sep=comma] {one_pos_0.csv};		
		
		\addplot[
    	smooth,
    	line width=1pt,
    	blue,
		] table[x=Da,y=Dc,col sep=comma] {two_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	blue,
		] table[x=Da,y=Dc,col sep=comma] {two_pos_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	magenta,
		] table[x=Da,y=Dc,col sep=comma] {three_neg_0.csv};		
		
		\addplot[
    	smooth,
    	line width=1pt,
    	magenta,
		] table[x=Da,y=Dc,col sep=comma] {three_pos_0.csv};
		
		\draw[<->, line width=1pt, 
		dash pattern={on 7pt off 3pt}, 
		red] (-3,-5.5)--(-3,2.5);
		%\node at (0,5) {$\Delta_a=0$};
	\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
    \begin{axis}[    
	%xmin = -3, xmax = 3,
    %ymin = -0.001, ymax = 0.001,
    width = 0.5\textwidth,
    xlabel = {$\Delta_c$},
    ylabel = {$\ev{a^{\dagger}a}$},
	name=plot4,
	at=(plot2.below south west),
	anchor=above north west        
    ]
        
        \addplot[
    	smooth,
    	ultra thick,
    	blue,
		] table[col sep=comma,header=false] {horizontal_scan_3_shift_int.csv};
		\node at (-4.5,0.0009) {(d)};
    \end{axis}
    
    \begin{axis}[at={(plot4.north east)},  
    anchor=north east,
    restrict y to domain=-6:6,
	xmin = -6, xmax = 6,
    ymin = -6, ymax = 6,
    xtick distance = 3,
    ytick distance = 3,
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray!25},
    minor grid style = {lightgray!12.5},
    width = \textwidth,
    xlabel = {$\Delta_a$},
    ylabel = {$\Delta_c$},
    tiny,
    ]
        
        \addplot[
    	smooth,
    	line width=1pt,
    	cyan,
		] table[x=Da,y=Dc,col sep=comma] {zero_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	cyan,
		] table[x=Da,y=Dc,col sep=comma] {zero_pos_0.csv};		
		
		\addplot[
    	smooth,
    	line width=1pt,
    	green,
		] table[x=Da,y=Dc,col sep=comma] {one_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	green,
		] table[x=Da,y=Dc,col sep=comma] {one_pos_0.csv};		
		
		\addplot[
    	smooth,
    	line width=1pt,
    	blue,
		] table[x=Da,y=Dc,col sep=comma] {two_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	blue,
		] table[x=Da,y=Dc,col sep=comma] {two_pos_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	magenta,
		] table[x=Da,y=Dc,col sep=comma] {three_neg_0.csv};		
		
		\addplot[
    	smooth,
    	line width=1pt,
    	magenta,
		] table[x=Da,y=Dc,col sep=comma] {three_pos_0.csv};
		
		\draw[<->, line width=1pt, 
		dash pattern={on 7pt off 3pt}, 
		red] (-2.0,3.0)--(5.5,3.0);
		%\node at (0,5) {$\Delta_a=0$};
	\end{axis}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\begin{axis}[    
	%xmin = -3.0, xmax = 3.0,
    ymin = -0.001, ymax = 0.001,
    width = 0.5\textwidth,
    xlabel = {$\Delta_c$},
    ylabel = {$\ev{a^{\dagger}a}$},
	name=plot3,
	at=(plot4.left of south west),
	anchor=right of south east      
    ]
        
        \addplot[
    	smooth,
    	ultra thick,
    	blue,
		] table[col sep=comma,header=false] {horizontal_scan_0_shift_int.csv};
		\node at (-4.5,0.0007) {(c)};
    \end{axis}
    
    \begin{axis}[at={(plot3.north east)},  
    anchor=north east,
    restrict y to domain=-6:6,
	xmin = -6, xmax = 6,
    ymin = -6, ymax = 6,
    xtick distance = 3,
    ytick distance = 3,
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray!25},
    minor grid style = {lightgray!12.5},
    width = \textwidth,
    xlabel = {$\Delta_a$},
    ylabel = {$\Delta_c$},
    tiny,
    ]
        
        \addplot[
    	smooth,
    	line width=1pt,
    	cyan,
		] table[x=Da,y=Dc,col sep=comma] {zero_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	cyan,
		] table[x=Da,y=Dc,col sep=comma] {zero_pos_0.csv};		
		
		\addplot[
    	smooth,
    	line width=1pt,
    	green,
		] table[x=Da,y=Dc,col sep=comma] {one_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	green,
		] table[x=Da,y=Dc,col sep=comma] {one_pos_0.csv};		
		
		\addplot[
    	smooth,
    	line width=1pt,
    	blue,
		] table[x=Da,y=Dc,col sep=comma] {two_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	blue,
		] table[x=Da,y=Dc,col sep=comma] {two_pos_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	magenta,
		] table[x=Da,y=Dc,col sep=comma] {three_neg_0.csv};		
		
		\addplot[
    	smooth,
    	line width=1pt,
    	magenta,
		] table[x=Da,y=Dc,col sep=comma] {three_pos_0.csv};
		
		\draw[<->, line width=1pt, 
		dash pattern={on 7pt off 3pt}, 
		red] (-4.5,0.0)--(4.5,0.0);
		%\node at (0,5) {$\Delta_a=0$};
	\end{axis}
    
\end{tikzpicture}    
\caption{(Panels (a) and (b) show vertically scanned spectra of the system with $\Omega=0$ (effective two-level atom-cavity system) with the cavity either resonant with the atomic transition (Panel (a)) or frequency-mismatched by  $\omega_{31}-\omega_c=g/3$ (Panel (b)). The most notable feature of the spectrum under this scanning method is the absence of the single photon transitions at $\pm g$. The spectra in the lower panels correspond to the case where the system is scanned horizontally along $\Delta_c=0$ (Panel (c)) or  along  $\Delta_c=g$. Most notable feature of the spectrum under horizontal scan is the absence of any resonances in the case where $\Delta_c=0$. The reason for the absence of resonance is due to the fact that there is not intersection between the dressed state energies and $\Delta_c$.}
\label{fig:horiz_vertical_scan}
\end{figure}

==> raman_structure.tex <==

\begin{figure}
\begin{tikzpicture}
%
\draw [fill=blue!5,very thick, rounded corners=10] (-1,-1) rectangle (11,10);
\draw[level] (4,0) -- (6,0) node[right] {$\ket{g,1}$} ;
\draw[level] (6.5,1.25) -- (8.5,1.25) node[right] {$\ket{2,1}$} ;
\draw[level, dotted] (4,4) -- (6,4) node[right] {$\ket{0,0}$} ;
\draw[level] (4,4.5) -- (6,4.5) node[right] {$\ket{0,+}$} ;
\draw[level] (4,3.5) -- (6,3.5) node[right] {$\ket{0,-}$} ;
\draw[level] (6.5,5.25) -- (8.5,5.25) node[right] {$\ket{2,1}$} ;
\draw[->,>=stealth,line width=2pt,blue]  (5,0) -- (5,4);
\node at (5.5,2) {$\omega_l$};
\draw[->,>=stealth,line width=2pt,red]  (7.5,1.25) -- (5,4);
%
\draw[level] (7,4.25) -- (9,4.25) node[right] {$\ket{\phi_0^+,0}$};
\draw[level] (7,3.75) -- (9,3.75) node[right] {$\ket{\phi_0^-,0}$};
%
\draw[very thick] (6,4) -- (7,4.25);
\draw[very thick] (6,4) -- (7,3.75);
%\node at (1,-1) {(b)};
%%%%%%%%%%%%%%%%%%%%%;\draw[level] (6.5,5.5) -- (8.5,5.5) node[right] {$\ket{2,2}$} ;
\draw[level, dotted] (4,8) -- (6,8) node[right] {$\ket{0,1}$} ;
\draw[level] (4,8.75) -- (6,8.75) node[right] {$\ket{0,+}$} ;
\draw[level] (4,7.25) -- (6,7.25) node[right] {$\ket{0,-}$} ;
%
\draw[->,>=stealth,line width=2pt,blue]  (5,4) -- (5,8);
\node at (5.5,6) {$\omega_l$};
\draw[->,>=stealth,line width=2pt,red]  (7.5,5.25) -- (5,8);
%\node at (1.5,2) {$\omega_l$};
%\node at (1,-1) {(b)};
%
\draw[level] (7,8.5) -- (9,8.5) node[right] {$\ket{\phi_1^+,1}$};
\draw[level] (7,7.5) -- (9,7.5) node[right] {$\ket{\phi_1^-,1}$};
%
\draw[very thick] (6,8) -- (7,8.5);
\draw[very thick] (6,8) -- (7,7.5);
%%%%%%%%%%%%%%%%%%%%% bare excite ground state %%%%%%%%%%%%%%
\draw[level] (0,8) -- (2,8) node[right] {$\ket{1,3}$} ;
\draw[level] (0,4) -- (2,4) node[right] {$\ket{1,2}$} ;
\draw[level] (0,0) -- (2,0) node[right] {$\ket{1,1}$} ;
\draw[->,>=stealth,line width=2pt,blue]  (1,0) -- (1,4);
\node at (1.5,2) {$\omega_l$};
\draw[->,>=stealth,line width=2pt,blue]  (1,4) -- (1,8);
\node at (1.5,6) {$\omega_l$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%% labels %%%%%%%%%%%%%%%%%
\node at (1,-0.75) {(a)};
\node at (5,-0.75) {(b)};
\end{tikzpicture}
\caption{Raman coupling between the dark state $\ket{0,n}$ and the uncoupled state $\ket{1,n+1}$ in the presence of the classical free-space field. (a) Uncoupled product state $\ket{1, n}=\ket{1}\otimes\ket{n+1}$ of the system (the atom is in the ground state and the cavity has $n$ photons). (b) The structure of dressed states resulting from the interaction between the dark state $\ket{0,n}$ and the product states $\ket{1,n+1}$.}
\label{fig:raman_schematic}
\end{figure}

==> system_setup.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usepackage{pgf}
%\begin{document}
\begin{figure}
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%% optical cavity sketch %%%%%%%%%%%%%%%%%%%
\draw [fill=blue!5,very thick, rounded corners =10] (-1,-2) rectangle (17,15);
\draw[black, very thick] (1.0,12) .. controls (2.0,12.5) and (3.0,12.5) .. (4.0,12);
\draw[black, very thick] (1.0,12)-- (1.0,12.75) -- (4.0,12.75) -- (4.0,12);
\node at (2.5,13.25) {$\omega_{l_1}$};
\node at (1,10.5) {$\omega_{l_2}$};
%
\draw[black, very thick] (1.0,9) .. controls (2.0,8.5) and (3.0,8.5) .. (4.0,9);
\draw[black, very thick] (1.0,9) -- (1.0,8.25) -- (4.0,8.25)-- (4.0,9);
%
%%%%%%%%%%%%%%%%%%%%%%%%laser 1 %%%%%%%%%%%%
\draw[gray, very thick, red] (1.25,8) .. controls (2.5,10) and (2.5,11) .. (1.25,13.5);
\draw[gray, very thick, red] (3.75,8) .. controls (2.5,10) and (2.5,11) .. (3.75,13.5);
%
\draw[gray, very thick, red] (2.5,6.5) -- (0.75,8);
\draw[gray, very thick, red] (2.5,6.5) -- (4.25,8);
%
\draw[gray, very thick, red] (0.75,8) -- (1.25,8);
\draw[gray, very thick, red] (4.25,8) -- (3.75,8);
%%%%%%%%%%%%%%%%%%% box %%%%%%%%%%%%%%%%%%%%%%%%
\draw[draw=black, fill=yellow, fill opacity=0.2, line width=2pt] (0.0,13.75) -- (5.0,13.75) -- (5.0,6) -- (0.0,6) -- (0.0,13.75);
%%%%%%%%%%%%%%%%%%% laser 2 %%%%%%%%%%%%%%%%%%%%%
\draw[gray, very thick, red] (0.5,11.25) .. controls (2.25,10.5) and (3,10.5) .. (4.0,11.25);
\draw[gray, very thick, red] (0.5,9.75) .. controls (2.25,10.5) and (3,10.5) .. (4.0,9.75);
%
\draw[gray, very thick, red] (4.75,10.5) -- (4.0,11.5);
\draw[gray, very thick, red] (4.75,10.5) -- (4.0,9.5);
%
\draw[gray, very thick, red] (4.0,9.5) -- (4.0,9.75);
\draw[gray, very thick, red] (4.0,11.25) -- (4.0,11.5);
%
%%%%%%%%%%%%%% atom in cavity %%%%%%%%%%%%%%%%%%%%%
\node[circle,shading=ball,minimum width=0.2cm] (ball) at (2.5,10.5) {};
%
\node at (2.5,5.25) {(a)};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%% Bare atom %%%%%%%%%%%%%
\draw[level] (0,0) -- (2,0) node[right] {$\ket{1}$} ;
\draw[level] (2.5,1) -- (4.5,1) node[right] {$\ket{2}$} ;
\draw[level] (0,4) -- (2,4) node[right] {$\ket{e}$} ;
\node at (1,-1) {(b)};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
%%%%%%%%%%%%%%%%%%%%% atomic transitions %%%%%%%%%%%%%
\draw[->,>=stealth,line width=2pt,red] (0.75,0) -- (0.75,4.0)  node[black] at (1.15,2) {$\omega_{31}$};
\draw[->,>=stealth,line width=2pt,red] (3.5,1) -- (1.05,4.0)  node[black] at (2.75,2.5) {$\omega_{32}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%% cavity modes %%%%%%%%%%%%%%%%%%%
\draw[level] (6,0) -- (8,0) node[right] {$\ket{0}$} ;
\draw[level] (6,4) -- (8,4);
\node at (8.3,3.6) {$\ket{1}$} ;
\draw[level] (6,8) -- (8,8);
\node at (8.3,7.6) {$\ket{2}$} ;
\draw[red, fill=blue] (7,10) circle (1.5 pt);
\draw[red, fill=blue] (7,10.5) circle (1.5 pt);
\draw[red, fill=blue] (7,11) circle (1.5 pt);
\draw[level] (6,13) -- (8,13);
%\node (8.3,12.6) {$\ket{n}$} ;
\node at (7,-1) {(c)};
\draw[->,>=stealth,line width=2pt,red] (7,0) -- (7,4)  node[black] at (7.4,6.0) {$\omega_c$};
\draw[->,>=stealth,line width=2pt,red] (7,4) -- (7,8)  node[black] at (7.4,2.0) {$\omega_c$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%% coupled system %%%%%%%%%%%%%%
\draw[level] (10,0) -- (12,0) node[right] {$\ket{1,0}$} ; %ground state
\node at (11,-1) {(d)};
%  %%%%%%%%%% first dressed state %%%%%%%%%%%%%%%%%%%%%
\draw[level] (10,3.5) -- (12,3.5) node[right] {$\ket{0,-}$};
\draw[very thick, black] (10,3.5) -- (8,4);
%
\draw[level] (10,4) -- (12,4) node[right] {$\ket{0,0}$};
%
\draw[very thick] (10,4) -- (8,4);
%
\draw[level] (10,4.5) -- (12,4.5) node[right] {$\ket{0,+}$};
\draw[very thick] (10,4.5) -- (8,4);
%
\draw[level] (13,1) -- (15,1) node[right] {$\ket{2,0}$} ;
%
\draw[->,>=stealth,line width=2pt,brown] (14,1) -- (11,4) ;
%
\draw[->,>=stealth,line width=2pt,red] (10.5,0) -- (10.5,3.5)  node[black] at (9.7,2) {$\omega_c-g$};
\draw[->,>=stealth,line width=2pt,blue] (11.5,0) -- (11.5,4.5)  node[black] at (12.2,2) {$\omega_c+g$};
%%%%%%%%%%%%%%%%%%% second dressed state %%%%%%%%%%%%%%%%%%%
\draw[level] (10,7.29) -- (12,7.29) node[right] {$\ket{1,-}$};
\draw[very thick] (10,7.29) -- (8,8);
%
\draw[level] (10,8) -- (12,8) node[right] {$\ket{1,0}$};
%
\draw[very thick] (10,8) -- (8,8);
%
\draw[level] (10,8.71) -- (12,8.71) node[right] {$\ket{1,+}$};
\draw[very thick] (10,8.71) -- (8,8);
%
\draw[level] (13,5) -- (15,5) node[right] {$\ket{2,1}$} ;
%
\draw[->,>=stealth,line width=2pt,brown] (14,5) -- (11,8) ;
%
\draw[->,>=stealth,line width=2pt,red] (10.5,3.5) -- (10.5,7.29);  %node[black] at (9.7,2) {$\omega_c-g$};
\draw[->,>=stealth,line width=2pt,blue] (11.5,4.5) -- (11.5,8.71);  %node[black] at (12.1,2) {$\omega_c+g$};
%%%%%%%%%%%%%%%%%%%%%%%%nth dressed state %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\draw[level] (10,12) -- (12,12) node[right] {$\ket{-,n}$};
\draw[very thick] (10,14) -- (8,13);
%
\draw[level] (10,13) -- (12,13) node[right] {$\ket{0,n}$};
%
\draw[very thick] (10,13) -- (8,13);
%
\draw[level] (10,14) -- (12,14) node[right] {$\ket{+,n}$};
\draw[very thick] (10,12) -- (8,13);
%
\draw[level] (13,9) -- (15,9) node[right] {$\ket{2,2}$} ;
\end{tikzpicture}
\caption{Schematic energy diagram of the coupled three-level atom-cavity system. (a) Cavity schematic; (b) Bare atom energy structure; (c) Bare cavity energy structure; (d) Resonantly-coupled atom-cavity system energy structure  (i.e., $\omega_c=\omega_{31}$).}
\label{fig:schematic}
\end{figure}
%\end{document}

==> three_level_spectrum.tex <==
\begin{figure}[!h]
\begin{tikzpicture}
    \begin{axis}[    
	xmin = -5, xmax = 5,
    xlabel = {$\Delta_c$},
    ylabel = {$\ev{a^{\dagger}a}$},
	name=plot1      
    ]       
        \addplot[
    	smooth,
    	ultra thick,
    	blue,
		] table[col sep=comma] {three-level-10-S-int.csv};
		
		\node at (-4.2,0.0025) {(a)};
    \end{axis}
    
    \begin{axis}[at={(plot1.north east)},  
    anchor=north east,
    restrict y to domain=-6:6,
	xmin = -6, xmax = 6,
    ymin = -6, ymax = 6,
    xtick distance = 3,
    ytick distance = 3,
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray!25},
    minor grid style = {lightgray!12.5},
    width = \textwidth,
    xlabel = {$\Delta_a$},
    ylabel = {$\Delta_c$},
    tiny,
    ]
        
        \addplot[
    	smooth,
    	line width=1pt,
    	cyan,
		] table[x=Da,y=Dc,col sep=comma] {zero_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	cyan,
		] table[x=Da,y=Dc,col sep=comma] {zero_pos_0.csv};		
		
		\addplot[
    	smooth,
    	line width=1pt,
    	green,
		] table[x=Da,y=Dc,col sep=comma] {one_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	green,
		] table[x=Da,y=Dc,col sep=comma] {one_pos_0.csv};		
		
		\addplot[
    	smooth,
    	line width=1pt,
    	blue,
		] table[x=Da,y=Dc,col sep=comma] {two_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	blue,
		] table[x=Da,y=Dc,col sep=comma] {two_pos_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	magenta,
		] table[x=Da,y=Dc,col sep=comma] {three_neg_0.csv};		
		
		\addplot[
    	smooth,
    	line width=1pt,
    	magenta,
		] table[x=Da,y=Dc,col sep=comma] {three_pos_0.csv};
		
		\addplot[
		domain=-6:6,
    	smooth,
    	line width=1pt,
    	cyan,
		] {exp(0)-1};
		
		\node at (-4.0,0.5) {$\Delta_c=0$};
		\draw[<->, line width=1pt,  dash pattern={on 7pt off 2pt}, red] (-4.5,-4.5)--(4.5,4.5);
				
	\end{axis}
%    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[    
	xmin = -5, xmax = 5,
    %ymin = 0, ymax = 0.0011,
    width = 0.5\textwidth,
    xlabel = {$\Delta_c$},
    ylabel = {$\ev{a^{\dagger}a}$},
	name=plot2,
	at=(plot1.right of south east),
	anchor=left of south west      
    ]
    
        \addplot[
    	smooth,
    	ultra thick,
    	blue,
		] table[col sep=comma,header=false] {three-level-12-S-int.csv};
		
		\node at (-4.2,0.002) {(b)};
		
    \end{axis}
    
    \begin{axis}[at={(plot2.north east)},  
    anchor=north east,
    restrict y to domain=-6:6,
	xmin = -6, xmax = 6,
    ymin = -6, ymax = 6,
    xtick distance = 3,
    ytick distance = 3,
    grid = both,
    minor tick num = 2,
    major grid style = {lightgray!25},
    minor grid style = {lightgray!12.5},
    width = \textwidth,
    xlabel = {$\Delta_a$},
    ylabel = {$\Delta_c$},
    tiny,
    ]
        
        \addplot[
    	smooth,
    	line width=1pt,
    	cyan,
		] table[x=Da,y=Dc,col sep=comma] {zero_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	cyan,
		] table[x=Da,y=Dc,col sep=comma] {zero_pos_0.csv};		
		
		\addplot[
    	smooth,
    	line width=1pt,
    	green,
		] table[x=Da,y=Dc,col sep=comma] {one_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	green,
		] table[x=Da,y=Dc,col sep=comma] {one_pos_0.csv};		
		
		\addplot[
    	smooth,
    	line width=1pt,
    	blue,
		] table[x=Da,y=Dc,col sep=comma] {two_neg_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	blue,
		] table[x=Da,y=Dc,col sep=comma] {two_pos_0.csv};
		
		\addplot[
    	smooth,
    	line width=1pt,
    	magenta,
		] table[x=Da,y=Dc,col sep=comma] {three_neg_0.csv};		
		
		\addplot[
    	smooth,
    	line width=1pt,
    	magenta,
		] table[x=Da,y=Dc,col sep=comma] {three_pos_0.csv};
		
		\addplot[
		domain=-6:6,
    	smooth,
    	line width=1pt,
    	cyan,
		] {exp(0)-1};
		
		\node at (-4.0,0.5) {$\Delta_c=0$};
		%%%%%%%%%%%%%%% diagonal arrow
		\draw[<->, line width=1pt,  dash pattern={on 7pt off 2pt}, red] (-4.5,-3.5)--(4.5,5.5);
		
		\end{axis}
		
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[    
	xmin = -5, xmax = 5,
    xlabel = {$\Delta_c$},
    ylabel = {$\ev{\sigma_{33}}$},
	name=plot4,
	at=(plot2.below south west),
	anchor=above north west     
    ]
       
        \addplot[
    	smooth,
    	ultra thick,
    	blue,
		] table[col sep=comma,header=false] {three-level-12-S-pop.csv};
%        \node at (-1,0.0009) {$\omega_c-\omega_a=g/3$};
		
		\node at (-4.2,0.00072) {(d)};
    \end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[    
	xmin = -5, xmax = 5,
    xlabel = {$\Delta_c$},
    ylabel = {$\ev{\sigma_{33}}$}, 
    name = plot3,
	at=(plot4.left of south west),
	anchor=right of south east    
    ]
        
        \addplot[
    	smooth,
    	ultra thick,
    	blue,
		] table[col sep=comma,header=false] {three-level-10-S-pop.csv};
        \node at (2,0.0027) {$\omega_c-\omega_a=g/3$};
		
		\node at (-4.2,0.0007) {(c)};

    \end{axis}   
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[    
	xmin = -5, xmax = 5,
    xlabel = {$\Delta_c$},
    ylabel = {$\ev{\sigma_{22}}$},
	name=plot6,
	at=(plot4.below south west),
	anchor=above north west     
    ]
       
        \addplot[
    	smooth,
    	ultra thick,
    	blue,
		] table[col sep=comma,header=false] {three-level-1-s22-pop.csv};
        \node at (-1,0.0009) {$\omega_c-\omega_a=g/3$};
		
		\node at (-4.2,0.00055) {(f)};
    \end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[    
	xmin = -5, xmax = 5,
    xlabel = {$\Delta_c$},
    ylabel = {$\ev{\sigma_{22}}$}, 
    name = plot5,
	at=(plot6.left of south west),
	anchor=right of south east    
    ]
        
        \addplot[
    	smooth,
    	ultra thick,
    	blue,
		] table[col sep=comma,header=false] {three-level-0-s22-pop.csv};
        \node at (2,0.0027) {$\omega_c-\omega_a=g/3$};
		
		\node at (-4.2,0.000375) {(e)};

    \end{axis}       
    
\end{tikzpicture}  
\caption{The spectra of the three-level atom-cavity system under diagonal scanning scheme. The spectrum on Panels (a), (c) and (d) correspond to the cavity mean photon number and the populations of the atomic states $\ket{2}$ and $\ket{3}$, respectively, whereas the spectra on Panels (b), (d) and (f) correspond to the same quantities but with the cavity and atomic transitions frequency-mismatched by $\Delta_c-\Delta_{31}=g/3$. Unlike the two level case, the atomic state $\ket{2}$ is in this case populated. }
\label{fig:three_level_diagonal_scan_spec}
\end{figure}

==> two_level_spectrum.tex <==
\begin{figure}[!h]
\begin{tikzpicture}
    \begin{axis}[    
	xmin = -5, xmax = 5,
    ymin = 0, ymax = 0.00165,
    width = 0.5\textwidth,
    xlabel = {$\Delta_c$},
    ylabel = {$\ev{a^{\dagger}a}$},
	name=plot1      
    ]
        
        \addplot[
    	smooth,
    	ultra thick,
    	blue,
		] table[col sep=comma,header=false] {two-level-0-S-int.csv};
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% inset begins %%%%%%%%%%%%%%%%%%%%%%%%%
    	\coordinate (insetPosition) at (rel axis cs:0.94,0.65); 
		
		\draw [thick] 
        (axis cs: -3,0.00143) -- (axis cs: -1.3242, 0.00143)
        node at (-3.5,0.00133) {$n=$};
        \draw [thick] 
        (axis cs: -3,0.00143) -- (axis cs: -3, 0.00138)
        node[pos=0.5, below] {$0$}
        node at (-2.13,0.00155) {$\ket{n,-}$}
        node at (0,0.001) {$\omega_c=\omega_a$};
        
        \draw [thick] 
        (axis cs: -2.12,0.001433) -- (axis cs: -2.12, 0.00138)
        node[pos=0.5, below] {$1$};
		
        \draw [thick] 
        (axis cs: -1.732,0.00143) -- (axis cs: -1.732, 0.00138)
        node[pos=0.5, below] {$2$};
        
        
        \draw [thick] 
        (axis cs: -1.5,0.00143) -- (axis cs: -1.5, 0.00138)
        node[pos=0.6, below] {$.$};
        
        
        \draw [thick] 
        (axis cs: -1.342,0.00143) -- (axis cs: -1.342, 0.00138)
        node[pos=0.6, below] {$..$};
        
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%        
        
        \draw [thick] 
        (axis cs: 3,0.00143) -- (axis cs: 1.3242, 0.00143);
       % node at (3.5,0.0013) {$n=$};
        \draw [thick] 
        (axis cs: 3,0.00143) -- (axis cs: 3, 0.00138)
        node[pos=0.5, below] {$0$}
        node at (2.13,0.00155) {$\ket{n,+}$};
        
        \draw [thick] 
        (axis cs: 2.12,0.00143) -- (axis cs: 2.12, 0.00138)
        node[pos=0.5, below] {$1$};
		
        \draw [thick] 
        (axis cs: 1.732,0.00143) -- (axis cs: 1.732, 0.00138)
        node[pos=0.5, below] {$2$};
                
        \draw [thick] 
        (axis cs: 1.5,0.00143) -- (axis cs: 1.5, 0.00138)
        node[pos=0.45, below] {$.$};
                
        \draw [thick] 
        (axis cs: 1.342,0.00143) -- (axis cs: 1.342, 0.00138)
        node[pos=0.45, below] {$..$};
        
        \node at (4.2,0.0015) {\textcolor{blue}{(a)}};
        
    \end{axis}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[    
	xmin = -5, xmax = 5,
    ymin = 0, ymax = 0.0011,
    width = 0.5\textwidth,
    xlabel = {$\Delta_c$},
    ylabel = {$\ev{\sigma_{33}}$},
	name=plot2,
	at=(plot1.right of south east),
	anchor=left of south west      
    ]
    
        \addplot[
    	smooth,
    	ultra thick,
    	blue,
		] table[col sep=comma,header=false] {two-level-0-S-pop.csv};
		
		\draw [thick] 
        (axis cs: -3,0.00093) -- (axis cs: -1.3242, 0.00093)
        node at (-3.6,0.00085) {$n=$};
        \draw [thick] 
        (axis cs: -3,0.00093) -- (axis cs: -3, 0.00088)
        node[pos=0.5, below] {$0$}
        node at (-2.13,0.001) {$\ket{n,-}$}
        node at (0,0.0006) {$\omega_c=\omega_a$};
        
        \draw [thick, draw=red] 
        (axis cs: -2.12,0.000933) -- (axis cs: -2.12, 0.00088)
        node[pos=0.5, below] {$1$};
		
        \draw [thick]
        (axis cs: -1.732,0.00093) -- (axis cs: -1.732, 0.00088)
        node[pos=0.5, below] {$2$};
        
        
        \draw [thick] 
        (axis cs: -1.5,0.00093) -- (axis cs: -1.5, 0.00088)
        node[pos=0.6, below] {$.$};
        
        
        \draw [thick] 
        (axis cs: -1.342,0.00093) -- (axis cs: -1.342, 0.00088)
        node[pos=0.6, below] {$..$};
        
		%%%%%%%%%%%%%%%%%%%%%%%%%%%        
        
        \draw [thick] 
        (axis cs: 3,0.00093) -- (axis cs: 1.3242, 0.00093);
       % node at (3.5,0.0013) {$n=$};
        \draw [thick] 
        (axis cs: 3,0.00093) -- (axis cs: 3, 0.00088)
        node[pos=0.5, below] {$0$}
        node at (2.13,0.001) {$\ket{n,+}$};
        
        \draw [thick] 
        (axis cs: 2.12,0.00093) -- (axis cs: 2.12, 0.00088)
        node[pos=0.5, below] {$1$};
		
        \draw [thick] 
        (axis cs: 1.732,0.00093) -- (axis cs: 1.732, 0.00088)
        node[pos=0.5, below] {$2$};
        
        
        \draw [thick] 
        (axis cs: 1.5,0.00093) -- (axis cs: 1.5, 0.00088)
        node[pos=0.45, below] {$.$};
        
        
        \draw [thick] 
        (axis cs: 1.342,0.00093) -- (axis cs: 1.342, 0.00088)
        node[pos=0.45, below] {$..$};
        
        \node at (4.2,0.001) {\textcolor{blue}{(b)}};
    \end{axis}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[    
	xmin = -5, xmax = 5,
    xlabel = {$\Delta_c$},
    ylabel = {$\ev{\sigma_{33}}$},
	name=plot4,
	at=(plot2.below south west),
	anchor=above north west     
    ]
       
        \addplot[
    	smooth,
    	very thick,
    	blue,
		] table[col sep=comma,header=false] {two-level-1-S-pop.csv};
        \node at (-1,0.0009) {$\omega_c-\omega_a=g/3a$};

		
        \node at (4,0.00085) {(\textcolor{blue}{d)}};
    \end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[    
	xmin = -5, xmax = 5,
    xlabel = {$\Delta_c$},
    ylabel = {$\ev{a^{\dagger}a}$}, 
	at=(plot4.left of south west),
	anchor=right of south east    
    ]
        
        \addplot[
    	smooth,
    	very thick,
    	blue,
		] table[col sep=comma,header=false] {two-level-1-S-int.csv};
        \node at (2,0.0024) {$\omega_c-\omega_a=g/3$};

        \node at (4,0.0031) {\textcolor{blue}{(c)}};
    \end{axis}    
    %%%%%%%%%%%%%%%%%%%%%%%%%%% inset 1 code %%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}    
\caption{The spectrum Coupled two-level atom-cavity system  under the diagonal scanning scheme. The spectra in Panels (a) and (b) correspond the cavity mean photon number and the population of the excited state for the case where the atom is resonant with the cavity $\omega_{c}=\omega_{31}$,  whereas the spectra in Panels (c) and (d) correspond to the same quantities for the case where the cavity and atomic resonances are frequency-mismatched by $(\omega_c-\omega_{31})/g=1/3$. As labels indicated, the peaks in each branch of the spectra correspond to multiphoton transitions between the ground state  of the system and the excited pairs of dressed states $\ket{\pm,n}$.  The broader, outermost peaks in each branch  correspond to single-photon excitations, whereas the inner peaks represent multiphoton excitations of increasing orders. In the resonant case, the positions of the peaks are given by the resonance formula $\pm g/\sqrt{n+1}$, whereas in the frequency-mismatched case the positions are given by the modified resonance forumula $\pm\frac{1}{2}\sqrt{4g^2(n+1)+(\omega_{31}-\omega_c)^2}/(n+1)$.}
\label{fig:two_level_spec}
\end{figure}
